The vanishing discount problem for monotone systems of Hamilton-Jacobi equations: a counterexample to the full convergence

In recent years there has been intense interest in the vanishing discount problem for Hamilton-Jacobi equations. In the case of the scalar equation, B. Ziliotto has recently given an example of the Hamilton-Jacobi equation having non-convex Hamiltonian in the gradient variable, for which the full convergence of the solutions does not hold as the discount factor tends to zero. We give here an explicit example of nonlinear monotone systems of Hamilton-Jacobi equations having convex Hamiltonians in the gradient variable, for which the full convergence of the solutions fails as the discount factor goes to zero.

==> graph-sin-3-5.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(50.0000,34.1000)(1.9000,-36.2000)%
% STR 2 0 3 0 Black White  
% 4 2590 1997 2590 2010 4 190 0 0
% O
\put(25.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 2560 197 2560 210 4 190 0 0
% $y$
\put(25.6000,-2.1000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 5190 2027 5190 2040 4 190 0 0
% $x$
\put(51.9000,-20.4000){\makebox(0,0)[rt]{$x$}}%
% VECTOR 2 0 3 0 Black White  
% 2 2600 3620 2600 210
% 
\special{pn 8}%
\special{pa 2600 3620}%
\special{pa 2600 210}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 210}%
\special{pa 2580 277}%
\special{pa 2600 263}%
\special{pa 2620 277}%
\special{pa 2600 210}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 190 2000 5190 2000
% 
\special{pn 8}%
\special{pa 190 2000}%
\special{pa 5190 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 5190 2000}%
\special{pa 5123 1980}%
\special{pa 5137 2000}%
\special{pa 5123 2020}%
\special{pa 5190 2000}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 10 190 210 5190 3620 2600 2000 2800 2000 2600 1800 190 210 5182 3620 0 5 0 0 1 2165110
% x*(2+sin(3.5*log(abs(3.5*x))))
\special{pn 13}%
\special{pa 1051 3620}%
\special{pa 1055 3614}%
\special{pa 1060 3606}%
\special{pa 1070 3592}%
\special{pa 1075 3584}%
\special{pa 1090 3563}%
\special{pa 1095 3555}%
\special{pa 1120 3520}%
\special{pa 1125 3514}%
\special{pa 1145 3486}%
\special{pa 1150 3480}%
\special{pa 1155 3473}%
\special{pa 1160 3467}%
\special{pa 1165 3460}%
\special{pa 1170 3454}%
\special{pa 1175 3447}%
\special{pa 1180 3441}%
\special{pa 1185 3434}%
\special{pa 1200 3416}%
\special{pa 1205 3409}%
\special{pa 1235 3373}%
\special{pa 1240 3368}%
\special{pa 1255 3350}%
\special{pa 1260 3345}%
\special{pa 1270 3333}%
\special{pa 1275 3328}%
\special{pa 1280 3322}%
\special{pa 1290 3312}%
\special{pa 1295 3306}%
\special{pa 1305 3296}%
\special{pa 1310 3290}%
\special{pa 1350 3250}%
\special{pa 1355 3246}%
\special{pa 1370 3231}%
\special{pa 1375 3227}%
\special{pa 1380 3222}%
\special{pa 1385 3218}%
\special{pa 1390 3213}%
\special{pa 1395 3209}%
\special{pa 1400 3204}%
\special{pa 1410 3196}%
\special{pa 1415 3191}%
\special{pa 1470 3147}%
\special{pa 1475 3144}%
\special{pa 1485 3136}%
\special{pa 1490 3133}%
\special{pa 1495 3129}%
\special{pa 1500 3126}%
\special{pa 1505 3122}%
\special{pa 1515 3116}%
\special{pa 1520 3112}%
\special{pa 1530 3106}%
\special{pa 1535 3102}%
\special{pa 1575 3078}%
\special{pa 1580 3076}%
\special{pa 1595 3067}%
\special{pa 1600 3065}%
\special{pa 1605 3062}%
\special{pa 1610 3060}%
\special{pa 1615 3057}%
\special{pa 1620 3055}%
\special{pa 1625 3052}%
\special{pa 1630 3050}%
\special{pa 1635 3047}%
\special{pa 1645 3043}%
\special{pa 1650 3040}%
\special{pa 1715 3014}%
\special{pa 1720 3013}%
\special{pa 1730 3009}%
\special{pa 1735 3008}%
\special{pa 1745 3004}%
\special{pa 1750 3003}%
\special{pa 1755 3001}%
\special{pa 1760 3000}%
\special{pa 1765 2998}%
\special{pa 1770 2997}%
\special{pa 1775 2995}%
\special{pa 1785 2993}%
\special{pa 1790 2991}%
\special{pa 1800 2989}%
\special{pa 1805 2987}%
\special{pa 1825 2983}%
\special{pa 1830 2981}%
\special{pa 1925 2962}%
\special{pa 1930 2962}%
\special{pa 2045 2939}%
\special{pa 2050 2937}%
\special{pa 2060 2935}%
\special{pa 2065 2933}%
\special{pa 2075 2931}%
\special{pa 2080 2929}%
\special{pa 2085 2928}%
\special{pa 2095 2924}%
\special{pa 2100 2923}%
\special{pa 2145 2905}%
\special{pa 2150 2902}%
\special{pa 2155 2900}%
\special{pa 2165 2894}%
\special{pa 2170 2892}%
\special{pa 2190 2880}%
\special{pa 2195 2876}%
\special{pa 2205 2870}%
\special{pa 2235 2846}%
\special{pa 2240 2841}%
\special{pa 2245 2837}%
\special{pa 2265 2817}%
\special{pa 2270 2811}%
\special{pa 2275 2806}%
\special{pa 2290 2788}%
\special{pa 2295 2781}%
\special{pa 2300 2775}%
\special{pa 2310 2761}%
\special{pa 2315 2753}%
\special{pa 2320 2746}%
\special{pa 2335 2722}%
\special{pa 2340 2713}%
\special{pa 2345 2705}%
\special{pa 2350 2696}%
\special{pa 2355 2686}%
\special{pa 2360 2677}%
\special{pa 2370 2657}%
\special{pa 2390 2613}%
\special{pa 2405 2577}%
\special{pa 2415 2551}%
\special{pa 2420 2537}%
\special{pa 2425 2524}%
\special{pa 2430 2509}%
\special{pa 2435 2495}%
\special{pa 2445 2465}%
\special{pa 2460 2417}%
\special{pa 2475 2366}%
\special{pa 2495 2294}%
\special{pa 2530 2161}%
\special{pa 2535 2143}%
\special{pa 2540 2124}%
\special{pa 2550 2090}%
\special{pa 2555 2074}%
\special{pa 2560 2059}%
\special{pa 2565 2046}%
\special{pa 2570 2035}%
\special{pa 2575 2026}%
\special{pa 2580 2020}%
\special{pa 2585 2017}%
\special{pa 2595 2013}%
\special{fp}%
\special{pa 2605 1987}%
\special{pa 2615 1983}%
\special{pa 2620 1980}%
\special{pa 2625 1974}%
\special{pa 2630 1965}%
\special{pa 2635 1954}%
\special{pa 2640 1941}%
\special{pa 2645 1926}%
\special{pa 2650 1910}%
\special{pa 2660 1876}%
\special{pa 2665 1857}%
\special{pa 2670 1839}%
\special{pa 2705 1706}%
\special{pa 2725 1634}%
\special{pa 2740 1583}%
\special{pa 2755 1535}%
\special{pa 2765 1505}%
\special{pa 2770 1491}%
\special{pa 2775 1476}%
\special{pa 2780 1463}%
\special{pa 2785 1449}%
\special{pa 2795 1423}%
\special{pa 2810 1387}%
\special{pa 2830 1343}%
\special{pa 2840 1323}%
\special{pa 2845 1314}%
\special{pa 2850 1304}%
\special{pa 2855 1295}%
\special{pa 2860 1287}%
\special{pa 2865 1278}%
\special{pa 2880 1254}%
\special{pa 2885 1247}%
\special{pa 2890 1239}%
\special{pa 2900 1225}%
\special{pa 2905 1219}%
\special{pa 2910 1212}%
\special{pa 2925 1194}%
\special{pa 2930 1189}%
\special{pa 2935 1183}%
\special{pa 2955 1163}%
\special{pa 2960 1159}%
\special{pa 2965 1154}%
\special{pa 2995 1130}%
\special{pa 3005 1124}%
\special{pa 3010 1120}%
\special{pa 3030 1108}%
\special{pa 3035 1106}%
\special{pa 3045 1100}%
\special{pa 3050 1098}%
\special{pa 3055 1095}%
\special{pa 3100 1077}%
\special{pa 3105 1076}%
\special{pa 3115 1072}%
\special{pa 3120 1071}%
\special{pa 3125 1069}%
\special{pa 3135 1067}%
\special{pa 3140 1065}%
\special{pa 3150 1063}%
\special{pa 3155 1061}%
\special{pa 3270 1038}%
\special{pa 3275 1038}%
\special{pa 3370 1019}%
\special{pa 3375 1017}%
\special{pa 3395 1013}%
\special{pa 3400 1011}%
\special{pa 3410 1009}%
\special{pa 3415 1007}%
\special{pa 3425 1005}%
\special{pa 3430 1003}%
\special{pa 3435 1002}%
\special{pa 3440 1000}%
\special{pa 3445 999}%
\special{pa 3450 997}%
\special{pa 3455 996}%
\special{pa 3465 992}%
\special{pa 3470 991}%
\special{pa 3480 987}%
\special{pa 3485 986}%
\special{pa 3550 960}%
\special{pa 3555 957}%
\special{pa 3565 953}%
\special{pa 3570 950}%
\special{pa 3575 948}%
\special{pa 3580 945}%
\special{pa 3585 943}%
\special{pa 3590 940}%
\special{pa 3595 938}%
\special{pa 3600 935}%
\special{pa 3605 933}%
\special{pa 3620 924}%
\special{pa 3625 922}%
\special{pa 3665 898}%
\special{pa 3670 894}%
\special{pa 3680 888}%
\special{pa 3685 884}%
\special{pa 3695 878}%
\special{pa 3700 874}%
\special{pa 3705 871}%
\special{pa 3710 867}%
\special{pa 3715 864}%
\special{pa 3725 856}%
\special{pa 3730 853}%
\special{pa 3785 809}%
\special{pa 3790 804}%
\special{pa 3800 796}%
\special{pa 3805 791}%
\special{pa 3810 787}%
\special{pa 3815 782}%
\special{pa 3820 778}%
\special{pa 3825 773}%
\special{pa 3830 769}%
\special{pa 3845 754}%
\special{pa 3850 750}%
\special{pa 3890 710}%
\special{pa 3895 704}%
\special{pa 3905 694}%
\special{pa 3910 688}%
\special{pa 3920 678}%
\special{pa 3925 672}%
\special{pa 3930 667}%
\special{pa 3940 655}%
\special{pa 3945 650}%
\special{pa 3960 632}%
\special{pa 3965 627}%
\special{pa 3995 591}%
\special{pa 4000 584}%
\special{pa 4015 566}%
\special{pa 4020 559}%
\special{pa 4025 553}%
\special{pa 4030 546}%
\special{pa 4035 540}%
\special{pa 4040 533}%
\special{pa 4045 527}%
\special{pa 4050 520}%
\special{pa 4055 514}%
\special{pa 4075 486}%
\special{pa 4080 480}%
\special{pa 4105 445}%
\special{pa 4110 437}%
\special{pa 4125 416}%
\special{pa 4130 408}%
\special{pa 4140 394}%
\special{pa 4145 386}%
\special{pa 4150 379}%
\special{pa 4155 371}%
\special{pa 4160 364}%
\special{pa 4170 348}%
\special{pa 4175 341}%
\special{pa 4195 309}%
\special{pa 4200 302}%
\special{pa 4215 278}%
\special{pa 4220 269}%
\special{pa 4240 237}%
\special{pa 4245 228}%
\special{pa 4255 212}%
\special{pa 4256 210}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 10 190 210 5190 3620 2600 2000 2800 2000 2600 1800 190 210 5188 3620 0 5 0 0 0 0
% 3x
\special{pn 8}%
\special{pa 2060 3620}%
\special{pa 3195 215}%
\special{pa 3197 210}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 10 190 210 5190 3620 2600 2000 2800 2000 2600 1800 190 210 5188 3620 0 5 0 0 0 0
% x
\special{pn 8}%
\special{pa 980 3620}%
\special{pa 4390 210}%
\special{fp}%
\end{picture}}%


==> plane-geo1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(42.3000,34.0000)(1.7000,-37.8000)%
% STR 2 0 3 0 Black White  
% 4 3820 837 3820 850 4 610 0 0
% O
\put(38.2000,-8.5000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 3590 387 3590 400 4 610 0 0
% $y$
\put(35.9000,-4.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 4380 837 4380 850 4 610 0 0
% $x$
\put(43.8000,-8.5000){\makebox(0,0)[rt]{$x$}}%
% VECTOR 2 0 3 0 Black White  
% 2 3630 3230 3630 400
% 
\special{pn 8}%
\special{pa 3630 3230}%
\special{pa 3630 400}%
\special{fp}%
\special{sh 1}%
\special{pa 3630 400}%
\special{pa 3610 467}%
\special{pa 3630 453}%
\special{pa 3650 467}%
\special{pa 3630 400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 610 810 4380 810
% 
\special{pn 8}%
\special{pa 610 810}%
\special{pa 4380 810}%
\special{fp}%
\special{sh 1}%
\special{pa 4380 810}%
\special{pa 4313 790}%
\special{pa 4327 810}%
\special{pa 4313 830}%
\special{pa 4380 810}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 610 400 4380 3230 3630 810 3830 810 3630 610 612 400 4380 3230 0 2 0 0
% x
\special{pn 8}%
\special{pa 1210 3230}%
\special{pa 4040 400}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 620 900 4390 3730 3640 1310 3840 1310 3640 1110 822 900 4140 3730 0 4 0 0
% x/2
\special{pn 8}%
\special{pn 8}%
\special{pa 620 2820}%
\special{pa 625 2818}%
\special{pa 629 2816}%
\special{ip}%
\special{pa 670 2795}%
\special{pa 675 2792}%
\special{pa 679 2790}%
\special{ip}%
\special{pa 720 2770}%
\special{pa 725 2768}%
\special{pa 729 2766}%
\special{ip}%
\special{pa 770 2745}%
\special{pa 775 2742}%
\special{pa 779 2740}%
\special{ip}%
\special{pa 820 2720}%
\special{pa 820 2720}%
\special{ip}%
\special{pa 820 2720}%
\special{pa 825 2718}%
\special{pa 835 2712}%
\special{pa 845 2708}%
\special{pa 855 2702}%
\special{pa 865 2698}%
\special{pa 875 2692}%
\special{pa 885 2688}%
\special{pa 895 2682}%
\special{pa 905 2678}%
\special{pa 915 2672}%
\special{pa 925 2668}%
\special{pa 935 2662}%
\special{pa 945 2658}%
\special{pa 955 2652}%
\special{pa 965 2648}%
\special{pa 975 2642}%
\special{pa 985 2638}%
\special{pa 995 2632}%
\special{pa 1005 2628}%
\special{pa 1015 2622}%
\special{pa 1025 2618}%
\special{pa 1035 2612}%
\special{pa 1045 2608}%
\special{pa 1055 2602}%
\special{pa 1065 2598}%
\special{pa 1075 2592}%
\special{pa 1085 2588}%
\special{pa 1095 2582}%
\special{pa 1105 2578}%
\special{pa 1115 2572}%
\special{pa 1125 2568}%
\special{pa 1135 2562}%
\special{pa 1145 2558}%
\special{pa 1155 2552}%
\special{pa 1165 2548}%
\special{pa 1175 2542}%
\special{pa 1185 2538}%
\special{pa 1195 2532}%
\special{pa 1205 2528}%
\special{pa 1215 2522}%
\special{pa 1225 2518}%
\special{pa 1235 2512}%
\special{pa 1245 2508}%
\special{pa 1255 2502}%
\special{pa 1265 2498}%
\special{pa 1275 2492}%
\special{pa 1285 2488}%
\special{pa 1295 2482}%
\special{pa 1305 2478}%
\special{pa 1315 2472}%
\special{pa 1325 2468}%
\special{pa 1335 2462}%
\special{pa 1345 2458}%
\special{pa 1355 2452}%
\special{pa 1365 2448}%
\special{pa 1375 2442}%
\special{pa 1385 2438}%
\special{pa 1395 2432}%
\special{pa 1405 2428}%
\special{pa 1415 2422}%
\special{pa 1425 2418}%
\special{pa 1435 2412}%
\special{pa 1445 2408}%
\special{pa 1455 2402}%
\special{pa 1465 2398}%
\special{pa 1475 2392}%
\special{pa 1485 2388}%
\special{pa 1495 2382}%
\special{pa 1505 2378}%
\special{pa 1515 2372}%
\special{pa 1525 2368}%
\special{pa 1535 2362}%
\special{pa 1545 2358}%
\special{pa 1555 2352}%
\special{pa 1565 2348}%
\special{pa 1575 2342}%
\special{pa 1585 2338}%
\special{pa 1595 2332}%
\special{pa 1605 2328}%
\special{pa 1615 2322}%
\special{pa 1625 2318}%
\special{pa 1635 2312}%
\special{pa 1645 2308}%
\special{pa 1655 2302}%
\special{pa 1665 2298}%
\special{pa 1675 2292}%
\special{pa 1685 2288}%
\special{pa 1695 2282}%
\special{pa 1705 2278}%
\special{pa 1715 2272}%
\special{pa 1725 2268}%
\special{pa 1735 2262}%
\special{pa 1745 2258}%
\special{pa 1755 2252}%
\special{pa 1765 2248}%
\special{pa 1775 2242}%
\special{pa 1785 2238}%
\special{pa 1795 2232}%
\special{pa 1805 2228}%
\special{pa 1815 2222}%
\special{pa 1825 2218}%
\special{pa 1835 2212}%
\special{pa 1845 2208}%
\special{pa 1855 2202}%
\special{pa 1865 2198}%
\special{pa 1875 2192}%
\special{pa 1885 2188}%
\special{pa 1895 2182}%
\special{pa 1905 2178}%
\special{pa 1915 2172}%
\special{pa 1925 2168}%
\special{pa 1935 2162}%
\special{pa 1945 2158}%
\special{pa 1955 2152}%
\special{pa 1965 2148}%
\special{pa 1975 2142}%
\special{pa 1985 2138}%
\special{pa 1995 2132}%
\special{pa 2005 2128}%
\special{pa 2015 2122}%
\special{pa 2025 2118}%
\special{pa 2035 2112}%
\special{pa 2045 2108}%
\special{pa 2055 2102}%
\special{pa 2065 2098}%
\special{pa 2075 2092}%
\special{pa 2085 2088}%
\special{pa 2095 2082}%
\special{pa 2105 2078}%
\special{pa 2115 2072}%
\special{pa 2125 2068}%
\special{pa 2135 2062}%
\special{pa 2145 2058}%
\special{pa 2155 2052}%
\special{pa 2165 2048}%
\special{pa 2175 2042}%
\special{pa 2185 2038}%
\special{pa 2195 2032}%
\special{pa 2205 2028}%
\special{pa 2215 2022}%
\special{pa 2225 2018}%
\special{pa 2235 2012}%
\special{pa 2245 2008}%
\special{pa 2255 2002}%
\special{pa 2265 1998}%
\special{pa 2275 1992}%
\special{pa 2285 1988}%
\special{pa 2295 1982}%
\special{pa 2305 1978}%
\special{pa 2315 1972}%
\special{pa 2325 1968}%
\special{pa 2335 1962}%
\special{pa 2345 1958}%
\special{pa 2355 1952}%
\special{pa 2365 1948}%
\special{pa 2375 1942}%
\special{pa 2385 1938}%
\special{pa 2395 1932}%
\special{pa 2405 1928}%
\special{pa 2415 1922}%
\special{pa 2425 1918}%
\special{pa 2435 1912}%
\special{pa 2445 1908}%
\special{pa 2455 1902}%
\special{pa 2465 1898}%
\special{pa 2475 1892}%
\special{pa 2485 1888}%
\special{pa 2495 1882}%
\special{pa 2505 1878}%
\special{pa 2515 1872}%
\special{pa 2525 1868}%
\special{pa 2535 1862}%
\special{pa 2545 1858}%
\special{pa 2555 1852}%
\special{pa 2565 1848}%
\special{pa 2575 1842}%
\special{pa 2585 1838}%
\special{pa 2595 1832}%
\special{pa 2605 1828}%
\special{pa 2615 1822}%
\special{pa 2625 1818}%
\special{pa 2635 1812}%
\special{pa 2645 1808}%
\special{pa 2655 1802}%
\special{pa 2665 1798}%
\special{pa 2675 1792}%
\special{pa 2685 1788}%
\special{pa 2695 1782}%
\special{pa 2705 1778}%
\special{pa 2715 1772}%
\special{pa 2725 1768}%
\special{pa 2735 1762}%
\special{pa 2745 1758}%
\special{pa 2755 1752}%
\special{pa 2765 1748}%
\special{pa 2775 1742}%
\special{pa 2785 1738}%
\special{pa 2795 1732}%
\special{pa 2805 1728}%
\special{pa 2815 1722}%
\special{pa 2825 1718}%
\special{pa 2835 1712}%
\special{pa 2845 1708}%
\special{pa 2855 1702}%
\special{pa 2865 1698}%
\special{pa 2875 1692}%
\special{pa 2885 1688}%
\special{pa 2895 1682}%
\special{pa 2905 1678}%
\special{pa 2915 1672}%
\special{pa 2925 1668}%
\special{pa 2935 1662}%
\special{pa 2945 1658}%
\special{pa 2955 1652}%
\special{pa 2965 1648}%
\special{pa 2975 1642}%
\special{pa 2985 1638}%
\special{pa 2995 1632}%
\special{pa 3005 1628}%
\special{pa 3015 1622}%
\special{pa 3025 1618}%
\special{pa 3035 1612}%
\special{pa 3045 1608}%
\special{pa 3055 1602}%
\special{pa 3065 1598}%
\special{pa 3075 1592}%
\special{pa 3085 1588}%
\special{pa 3095 1582}%
\special{pa 3105 1578}%
\special{pa 3115 1572}%
\special{pa 3125 1568}%
\special{pa 3135 1562}%
\special{pa 3145 1558}%
\special{pa 3155 1552}%
\special{pa 3165 1548}%
\special{pa 3175 1542}%
\special{pa 3185 1538}%
\special{pa 3195 1532}%
\special{pa 3205 1528}%
\special{pa 3215 1522}%
\special{pa 3225 1518}%
\special{pa 3235 1512}%
\special{pa 3245 1508}%
\special{pa 3255 1502}%
\special{pa 3265 1498}%
\special{pa 3275 1492}%
\special{pa 3285 1488}%
\special{pa 3295 1482}%
\special{pa 3305 1478}%
\special{pa 3315 1472}%
\special{pa 3325 1468}%
\special{pa 3335 1462}%
\special{pa 3345 1458}%
\special{pa 3355 1452}%
\special{pa 3365 1448}%
\special{pa 3375 1442}%
\special{pa 3385 1438}%
\special{pa 3395 1432}%
\special{pa 3405 1428}%
\special{pa 3415 1422}%
\special{pa 3425 1418}%
\special{pa 3435 1412}%
\special{pa 3445 1408}%
\special{pa 3455 1402}%
\special{pa 3465 1398}%
\special{pa 3475 1392}%
\special{pa 3485 1388}%
\special{pa 3495 1382}%
\special{pa 3505 1378}%
\special{pa 3515 1372}%
\special{pa 3525 1368}%
\special{pa 3535 1362}%
\special{pa 3545 1358}%
\special{pa 3555 1352}%
\special{pa 3565 1348}%
\special{pa 3575 1342}%
\special{pa 3585 1338}%
\special{pa 3595 1332}%
\special{pa 3605 1328}%
\special{pa 3615 1322}%
\special{pa 3625 1318}%
\special{pa 3635 1312}%
\special{pa 3645 1308}%
\special{pa 3655 1302}%
\special{pa 3665 1298}%
\special{pa 3675 1292}%
\special{pa 3685 1288}%
\special{pa 3695 1282}%
\special{pa 3705 1278}%
\special{pa 3715 1272}%
\special{pa 3725 1268}%
\special{pa 3735 1262}%
\special{pa 3745 1258}%
\special{pa 3755 1252}%
\special{pa 3765 1248}%
\special{pa 3775 1242}%
\special{pa 3785 1238}%
\special{pa 3795 1232}%
\special{pa 3805 1228}%
\special{pa 3815 1222}%
\special{pa 3825 1218}%
\special{pa 3835 1212}%
\special{pa 3845 1208}%
\special{pa 3855 1202}%
\special{pa 3865 1198}%
\special{pa 3875 1192}%
\special{pa 3885 1188}%
\special{pa 3895 1182}%
\special{pa 3905 1178}%
\special{pa 3915 1172}%
\special{pa 3925 1168}%
\special{pa 3935 1162}%
\special{pa 3945 1158}%
\special{pa 3955 1152}%
\special{pa 3965 1148}%
\special{pa 3975 1142}%
\special{pa 3985 1138}%
\special{pa 3995 1132}%
\special{pa 4005 1128}%
\special{pa 4015 1122}%
\special{pa 4025 1118}%
\special{pa 4035 1112}%
\special{pa 4045 1108}%
\special{pa 4055 1102}%
\special{pa 4065 1098}%
\special{pa 4075 1092}%
\special{pa 4085 1088}%
\special{pa 4095 1082}%
\special{pa 4105 1078}%
\special{pa 4115 1072}%
\special{pa 4125 1068}%
\special{pa 4135 1062}%
\special{pa 4140 1060}%
\special{fp}%
\special{pn 8}%
\special{pa 4148 1056}%
\special{pa 4155 1052}%
\special{pa 4165 1048}%
\special{pa 4175 1042}%
\special{pa 4182 1039}%
\special{ip}%
\special{pa 4189 1036}%
\special{pa 4195 1032}%
\special{pa 4205 1028}%
\special{pa 4215 1022}%
\special{pa 4223 1019}%
\special{ip}%
\special{pa 4231 1015}%
\special{pa 4235 1012}%
\special{pa 4245 1008}%
\special{pa 4255 1002}%
\special{pa 4265 998}%
\special{pa 4265 998}%
\special{ip}%
\special{pa 4272 994}%
\special{pa 4275 992}%
\special{pa 4285 988}%
\special{pa 4295 982}%
\special{pa 4305 978}%
\special{pa 4307 977}%
\special{ip}%
\special{pa 4314 973}%
\special{pa 4315 972}%
\special{pa 4325 968}%
\special{pa 4335 962}%
\special{pa 4345 958}%
\special{pa 4348 956}%
\special{ip}%
\special{pa 4356 952}%
\special{pa 4365 948}%
\special{pa 4375 942}%
\special{pa 4385 938}%
\special{pa 4390 935}%
\special{ip}%
% FUNC 3 0 3 0 Black White  
% 9 610 800 4380 3630 3630 1210 3830 1210 3630 1010 610 802 4380 3126 0 4 0 1
% -10
\special{pn 4}%
\special{pa 1630 800}%
\special{pa 1630 3125}%
\special{fp}%
\special{pn 4}%
\special{pa 1630 3129}%
\special{pa 1630 3171}%
\special{ip}%
\special{pa 1630 3175}%
\special{pa 1630 3217}%
\special{ip}%
\special{pa 1630 3221}%
\special{pa 1630 3263}%
\special{ip}%
\special{pa 1630 3267}%
\special{pa 1630 3309}%
\special{ip}%
\special{pa 1630 3313}%
\special{pa 1630 3355}%
\special{ip}%
\special{pa 1630 3359}%
\special{pa 1630 3400}%
\special{ip}%
\special{pa 1630 3405}%
\special{pa 1630 3446}%
\special{ip}%
\special{pa 1630 3450}%
\special{pa 1630 3492}%
\special{ip}%
\special{pa 1630 3496}%
\special{pa 1630 3538}%
\special{ip}%
\special{pa 1630 3542}%
\special{pa 1630 3584}%
\special{ip}%
\special{pa 1630 3588}%
\special{pa 1630 3630}%
\special{ip}%
% FUNC 3 0 3 0 Black White  
% 9 610 790 4380 3620 3630 1200 3830 1200 3630 1000 610 792 4380 3016 0 4 0 1
% -5
\special{pn 4}%
\special{pa 2630 790}%
\special{pa 2630 3015}%
\special{fp}%
\special{pn 4}%
\special{pa 2630 3019}%
\special{pa 2630 3062}%
\special{ip}%
\special{pa 2630 3066}%
\special{pa 2630 3108}%
\special{ip}%
\special{pa 2630 3112}%
\special{pa 2630 3155}%
\special{ip}%
\special{pa 2630 3159}%
\special{pa 2630 3201}%
\special{ip}%
\special{pa 2630 3205}%
\special{pa 2630 3248}%
\special{ip}%
\special{pa 2630 3252}%
\special{pa 2630 3294}%
\special{ip}%
\special{pa 2630 3298}%
\special{pa 2630 3341}%
\special{ip}%
\special{pa 2630 3345}%
\special{pa 2630 3387}%
\special{ip}%
\special{pa 2630 3391}%
\special{pa 2630 3434}%
\special{ip}%
\special{pa 2630 3438}%
\special{pa 2630 3480}%
\special{ip}%
\special{pa 2630 3485}%
\special{pa 2630 3527}%
\special{ip}%
\special{pa 2630 3531}%
\special{pa 2630 3573}%
\special{ip}%
\special{pa 2630 3578}%
\special{pa 2630 3620}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 9 610 400 4380 3230 3630 810 3830 810 3630 610 814 400 4380 3230 0 4 0 0
% 0.8x
\special{pn 8}%
\special{pn 8}%
\special{pa 610 3226}%
\special{pa 617 3220}%
\special{ip}%
\special{pa 650 3194}%
\special{pa 657 3188}%
\special{ip}%
\special{pa 690 3162}%
\special{pa 697 3156}%
\special{ip}%
\special{pa 730 3130}%
\special{pa 737 3124}%
\special{ip}%
\special{pa 770 3098}%
\special{pa 777 3092}%
\special{ip}%
\special{pa 810 3066}%
\special{pa 4140 402}%
\special{pa 4142 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1540 640 1540 740 2 0 0 0
% $-1$
\put(15.4000,-7.4000){\makebox(0,0)[lb]{$-1$}}%
% STR 2 0 3 0 Black White  
% 4 2570 650 2570 750 2 0 0 0
% $-1/2$
\put(25.7000,-7.5000){\makebox(0,0)[lb]{$-1/2$}}%
% STR 2 0 3 0 Black White  
% 4 1000 3380 1000 3480 2 0 0 0
% $y=k_2x$
\put(10.0000,-34.8000){\makebox(0,0)[lb]{$y=k_2x$}}%
% STR 2 0 3 0 Black White  
% 4 3770 1320 3770 1420 2 0 0 0
% $y=-\frac 12 k_2+k_1(x+\frac 12)$
\put(37.7000,-14.2000){\makebox(0,0)[lb]{$y=-\frac 12 k_2+k_1(x+\frac 12)$}}%
% STR 2 0 3 0 Black White  
% 4 170 3320 170 3420 2 0 0 0
% $y=k^*x$
\put(1.7000,-34.2000){\makebox(0,0)[lb]{$y=k^*x$}}%
% LINE 0 0 3 0 Black White  
% 2 1950 2150 1640 2790
% 
\special{pn 20}%
\special{pa 1950 2150}%
\special{pa 1640 2790}%
\special{fp}%
% DOT 3 0 3 0 Black White  
% 3 1960 2140 1960 2140 1960 2140
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1960 2140 3 3 0 6.2831853}%
\special{sh 1}%
\special{ar 1960 2140 3 3 0 6.2831853}%
\special{sh 1}%
\special{ar 1960 2140 3 3 0 6.2831853}%
% FUNC 0 0 3 0 Black White  
% 10 210 800 3980 3630 3230 1210 3430 1210 3230 1010 1214 800 1630 3630 0 4 0 0 1 1701432
% x
\special{pn 20}%
\special{pn 20}%
\special{pa 810 3630}%
\special{pa 825 3615}%
\special{ip}%
\special{pa 843 3597}%
\special{pa 858 3582}%
\special{ip}%
\special{pa 877 3563}%
\special{pa 891 3549}%
\special{ip}%
\special{pa 910 3530}%
\special{pa 925 3515}%
\special{ip}%
\special{pa 943 3497}%
\special{pa 958 3482}%
\special{ip}%
\special{pa 977 3463}%
\special{pa 991 3449}%
\special{ip}%
\special{pa 1010 3430}%
\special{pa 1025 3415}%
\special{ip}%
\special{pa 1043 3397}%
\special{pa 1058 3382}%
\special{ip}%
\special{pa 1077 3363}%
\special{pa 1091 3349}%
\special{ip}%
\special{pa 1110 3330}%
\special{pa 1125 3315}%
\special{ip}%
\special{pa 1143 3297}%
\special{pa 1158 3282}%
\special{ip}%
\special{pa 1177 3263}%
\special{pa 1191 3249}%
\special{ip}%
\special{pa 1210 3230}%
\special{pa 1210 3230}%
\special{ip}%
\special{pa 1210 3230}%
\special{pa 1630 2810}%
\special{fp}%
\special{pn 20}%
\special{pa 1644 2796}%
\special{pa 1662 2778}%
\special{ip}%
\special{pa 1676 2764}%
\special{pa 1694 2746}%
\special{ip}%
\special{pa 1708 2732}%
\special{pa 1726 2714}%
\special{ip}%
\special{pa 1740 2700}%
\special{pa 1758 2682}%
\special{ip}%
\special{pa 1772 2668}%
\special{pa 1790 2650}%
\special{ip}%
\special{pa 1804 2636}%
\special{pa 1821 2619}%
\special{ip}%
\special{pa 1836 2604}%
\special{pa 1853 2587}%
\special{ip}%
\special{pa 1868 2572}%
\special{pa 1885 2555}%
\special{ip}%
\special{pa 1899 2541}%
\special{pa 1917 2523}%
\special{ip}%
\special{pa 1931 2509}%
\special{pa 1949 2491}%
\special{ip}%
\special{pa 1963 2477}%
\special{pa 1981 2459}%
\special{ip}%
\special{pa 1995 2445}%
\special{pa 2013 2427}%
\special{ip}%
\special{pa 2027 2413}%
\special{pa 2045 2395}%
\special{ip}%
\special{pa 2059 2381}%
\special{pa 2077 2363}%
\special{ip}%
\special{pa 2091 2349}%
\special{pa 2109 2331}%
\special{ip}%
\special{pa 2123 2317}%
\special{pa 2140 2300}%
\special{ip}%
\special{pa 2155 2285}%
\special{pa 2172 2268}%
\special{ip}%
\special{pa 2187 2253}%
\special{pa 2204 2236}%
\special{ip}%
\special{pa 2218 2222}%
\special{pa 2236 2204}%
\special{ip}%
\special{pa 2250 2190}%
\special{pa 2268 2172}%
\special{ip}%
\special{pa 2282 2158}%
\special{pa 2300 2140}%
\special{ip}%
\special{pa 2314 2126}%
\special{pa 2332 2108}%
\special{ip}%
\special{pa 2346 2094}%
\special{pa 2364 2076}%
\special{ip}%
\special{pa 2378 2062}%
\special{pa 2396 2044}%
\special{ip}%
\special{pa 2410 2030}%
\special{pa 2428 2012}%
\special{ip}%
\special{pa 2442 1998}%
\special{pa 2460 1980}%
\special{ip}%
\special{pa 2474 1966}%
\special{pa 2491 1949}%
\special{ip}%
\special{pa 2506 1934}%
\special{pa 2523 1917}%
\special{ip}%
\special{pa 2538 1902}%
\special{pa 2555 1885}%
\special{ip}%
\special{pa 2569 1871}%
\special{pa 2587 1853}%
\special{ip}%
\special{pa 2601 1839}%
\special{pa 2619 1821}%
\special{ip}%
\special{pa 2633 1807}%
\special{pa 2651 1789}%
\special{ip}%
\special{pa 2665 1775}%
\special{pa 2683 1757}%
\special{ip}%
\special{pa 2697 1743}%
\special{pa 2715 1725}%
\special{ip}%
\special{pa 2729 1711}%
\special{pa 2747 1693}%
\special{ip}%
\special{pa 2761 1679}%
\special{pa 2779 1661}%
\special{ip}%
\special{pa 2793 1647}%
\special{pa 2810 1630}%
\special{ip}%
\special{pa 2825 1615}%
\special{pa 2842 1598}%
\special{ip}%
\special{pa 2857 1583}%
\special{pa 2874 1566}%
\special{ip}%
\special{pa 2888 1552}%
\special{pa 2906 1534}%
\special{ip}%
\special{pa 2920 1520}%
\special{pa 2938 1502}%
\special{ip}%
\special{pa 2952 1488}%
\special{pa 2970 1470}%
\special{ip}%
\special{pa 2984 1456}%
\special{pa 3002 1438}%
\special{ip}%
\special{pa 3016 1424}%
\special{pa 3034 1406}%
\special{ip}%
\special{pa 3048 1392}%
\special{pa 3066 1374}%
\special{ip}%
\special{pa 3080 1360}%
\special{pa 3098 1342}%
\special{ip}%
\special{pa 3112 1328}%
\special{pa 3130 1310}%
\special{ip}%
\special{pa 3144 1296}%
\special{pa 3161 1279}%
\special{ip}%
\special{pa 3176 1264}%
\special{pa 3193 1247}%
\special{ip}%
\special{pa 3208 1232}%
\special{pa 3225 1215}%
\special{ip}%
\special{pa 3239 1201}%
\special{pa 3257 1183}%
\special{ip}%
\special{pa 3271 1169}%
\special{pa 3289 1151}%
\special{ip}%
\special{pa 3303 1137}%
\special{pa 3321 1119}%
\special{ip}%
\special{pa 3335 1105}%
\special{pa 3353 1087}%
\special{ip}%
\special{pa 3367 1073}%
\special{pa 3385 1055}%
\special{ip}%
\special{pa 3399 1041}%
\special{pa 3417 1023}%
\special{ip}%
\special{pa 3431 1009}%
\special{pa 3449 991}%
\special{ip}%
\special{pa 3463 977}%
\special{pa 3480 960}%
\special{ip}%
\special{pa 3495 945}%
\special{pa 3512 928}%
\special{ip}%
\special{pa 3527 913}%
\special{pa 3544 896}%
\special{ip}%
\special{pa 3558 882}%
\special{pa 3576 864}%
\special{ip}%
\special{pa 3590 850}%
\special{pa 3608 832}%
\special{ip}%
\special{pa 3622 818}%
\special{pa 3640 800}%
\special{ip}%
% FUNC 0 0 3 0 Black White  
% 9 630 380 4400 3210 3650 790 3850 790 3650 590 2634 380 4200 3210 0 4 0 0
% x
\special{pn 20}%
\special{pn 20}%
\special{pa 1230 3210}%
\special{pa 1244 3196}%
\special{ip}%
\special{pa 1263 3177}%
\special{pa 1277 3163}%
\special{ip}%
\special{pa 1295 3145}%
\special{pa 1310 3130}%
\special{ip}%
\special{pa 1328 3112}%
\special{pa 1342 3098}%
\special{ip}%
\special{pa 1360 3080}%
\special{pa 1375 3065}%
\special{ip}%
\special{pa 1393 3047}%
\special{pa 1407 3033}%
\special{ip}%
\special{pa 1425 3015}%
\special{pa 1440 3000}%
\special{ip}%
\special{pa 1458 2982}%
\special{pa 1472 2968}%
\special{ip}%
\special{pa 1490 2950}%
\special{pa 1505 2935}%
\special{ip}%
\special{pa 1523 2917}%
\special{pa 1537 2903}%
\special{ip}%
\special{pa 1556 2884}%
\special{pa 1570 2870}%
\special{ip}%
\special{pa 1588 2852}%
\special{pa 1603 2837}%
\special{ip}%
\special{pa 1621 2819}%
\special{pa 1635 2805}%
\special{ip}%
\special{pa 1653 2787}%
\special{pa 1668 2772}%
\special{ip}%
\special{pa 1686 2754}%
\special{pa 1700 2740}%
\special{ip}%
\special{pa 1718 2722}%
\special{pa 1733 2707}%
\special{ip}%
\special{pa 1751 2689}%
\special{pa 1765 2675}%
\special{ip}%
\special{pa 1783 2657}%
\special{pa 1798 2642}%
\special{ip}%
\special{pa 1816 2624}%
\special{pa 1831 2609}%
\special{ip}%
\special{pa 1849 2591}%
\special{pa 1863 2577}%
\special{ip}%
\special{pa 1881 2559}%
\special{pa 1896 2544}%
\special{ip}%
\special{pa 1914 2526}%
\special{pa 1928 2512}%
\special{ip}%
\special{pa 1946 2494}%
\special{pa 1961 2479}%
\special{ip}%
\special{pa 1979 2461}%
\special{pa 1993 2447}%
\special{ip}%
\special{pa 2011 2429}%
\special{pa 2026 2414}%
\special{ip}%
\special{pa 2044 2396}%
\special{pa 2058 2382}%
\special{ip}%
\special{pa 2077 2363}%
\special{pa 2091 2349}%
\special{ip}%
\special{pa 2109 2331}%
\special{pa 2124 2316}%
\special{ip}%
\special{pa 2142 2298}%
\special{pa 2156 2284}%
\special{ip}%
\special{pa 2174 2266}%
\special{pa 2189 2251}%
\special{ip}%
\special{pa 2207 2233}%
\special{pa 2221 2219}%
\special{ip}%
\special{pa 2239 2201}%
\special{pa 2254 2186}%
\special{ip}%
\special{pa 2272 2168}%
\special{pa 2286 2154}%
\special{ip}%
\special{pa 2304 2136}%
\special{pa 2319 2121}%
\special{ip}%
\special{pa 2337 2103}%
\special{pa 2351 2089}%
\special{ip}%
\special{pa 2370 2070}%
\special{pa 2384 2056}%
\special{ip}%
\special{pa 2402 2038}%
\special{pa 2417 2023}%
\special{ip}%
\special{pa 2435 2005}%
\special{pa 2449 1991}%
\special{ip}%
\special{pa 2467 1973}%
\special{pa 2482 1958}%
\special{ip}%
\special{pa 2500 1940}%
\special{pa 2514 1926}%
\special{ip}%
\special{pa 2532 1908}%
\special{pa 2547 1893}%
\special{ip}%
\special{pa 2565 1875}%
\special{pa 2579 1861}%
\special{ip}%
\special{pa 2597 1843}%
\special{pa 2612 1828}%
\special{ip}%
\special{pa 2630 1810}%
\special{pa 4060 380}%
\special{fp}%
% FUNC 0 0 3 0 Black White  
% 9 540 950 4310 3780 3560 1360 3760 1360 3560 1160 1944 950 2640 3780 0 4 0 0
% x/2
\special{pn 20}%
\special{pn 20}%
\special{pa 540 2870}%
\special{pa 545 2868}%
\special{pa 555 2862}%
\special{pa 558 2861}%
\special{ip}%
\special{pa 581 2850}%
\special{pa 585 2848}%
\special{pa 595 2842}%
\special{pa 599 2840}%
\special{ip}%
\special{pa 622 2829}%
\special{pa 625 2828}%
\special{pa 635 2822}%
\special{pa 641 2820}%
\special{ip}%
\special{pa 664 2809}%
\special{pa 665 2808}%
\special{pa 675 2802}%
\special{pa 682 2799}%
\special{ip}%
\special{pa 705 2788}%
\special{pa 705 2788}%
\special{pa 715 2782}%
\special{pa 723 2779}%
\special{ip}%
\special{pa 746 2767}%
\special{pa 755 2762}%
\special{pa 764 2758}%
\special{ip}%
\special{pa 787 2747}%
\special{pa 795 2742}%
\special{pa 805 2738}%
\special{pa 806 2738}%
\special{ip}%
\special{pa 828 2726}%
\special{pa 835 2722}%
\special{pa 845 2718}%
\special{pa 847 2717}%
\special{ip}%
\special{pa 869 2705}%
\special{pa 875 2702}%
\special{pa 885 2698}%
\special{pa 888 2696}%
\special{ip}%
\special{pa 911 2685}%
\special{pa 915 2682}%
\special{pa 925 2678}%
\special{pa 929 2676}%
\special{ip}%
\special{pa 952 2664}%
\special{pa 955 2662}%
\special{pa 965 2658}%
\special{pa 970 2655}%
\special{ip}%
\special{pa 993 2643}%
\special{pa 995 2642}%
\special{pa 1005 2638}%
\special{pa 1011 2634}%
\special{ip}%
\special{pa 1034 2623}%
\special{pa 1035 2622}%
\special{pa 1045 2618}%
\special{pa 1052 2614}%
\special{ip}%
\special{pa 1075 2602}%
\special{pa 1085 2598}%
\special{pa 1093 2593}%
\special{ip}%
\special{pa 1116 2581}%
\special{pa 1125 2578}%
\special{pa 1135 2572}%
\special{ip}%
\special{pa 1158 2561}%
\special{pa 1165 2558}%
\special{pa 1175 2552}%
\special{pa 1176 2552}%
\special{ip}%
\special{pa 1199 2540}%
\special{pa 1205 2538}%
\special{pa 1215 2532}%
\special{pa 1217 2531}%
\special{ip}%
\special{pa 1240 2520}%
\special{pa 1245 2518}%
\special{pa 1255 2512}%
\special{pa 1258 2511}%
\special{ip}%
\special{pa 1281 2500}%
\special{pa 1285 2498}%
\special{pa 1295 2492}%
\special{pa 1299 2490}%
\special{ip}%
\special{pa 1322 2479}%
\special{pa 1325 2478}%
\special{pa 1335 2472}%
\special{pa 1341 2470}%
\special{ip}%
\special{pa 1364 2459}%
\special{pa 1365 2458}%
\special{pa 1375 2452}%
\special{pa 1382 2449}%
\special{ip}%
\special{pa 1405 2438}%
\special{pa 1405 2438}%
\special{pa 1415 2432}%
\special{pa 1423 2429}%
\special{ip}%
\special{pa 1446 2417}%
\special{pa 1455 2412}%
\special{pa 1464 2408}%
\special{ip}%
\special{pa 1487 2397}%
\special{pa 1495 2392}%
\special{pa 1505 2388}%
\special{pa 1506 2388}%
\special{ip}%
\special{pa 1528 2376}%
\special{pa 1535 2372}%
\special{pa 1545 2368}%
\special{pa 1547 2367}%
\special{ip}%
\special{pa 1569 2355}%
\special{pa 1575 2352}%
\special{pa 1585 2348}%
\special{pa 1588 2346}%
\special{ip}%
\special{pa 1611 2335}%
\special{pa 1615 2332}%
\special{pa 1625 2328}%
\special{pa 1629 2326}%
\special{ip}%
\special{pa 1652 2314}%
\special{pa 1655 2312}%
\special{pa 1665 2308}%
\special{pa 1670 2305}%
\special{ip}%
\special{pa 1693 2293}%
\special{pa 1695 2292}%
\special{pa 1705 2288}%
\special{pa 1711 2284}%
\special{ip}%
\special{pa 1734 2273}%
\special{pa 1735 2272}%
\special{pa 1745 2268}%
\special{pa 1752 2264}%
\special{ip}%
\special{pa 1775 2252}%
\special{pa 1785 2248}%
\special{pa 1793 2243}%
\special{ip}%
\special{pa 1816 2231}%
\special{pa 1825 2228}%
\special{pa 1835 2222}%
\special{ip}%
\special{pa 1858 2211}%
\special{pa 1865 2208}%
\special{pa 1875 2202}%
\special{pa 1876 2202}%
\special{ip}%
\special{pa 1899 2190}%
\special{pa 1905 2188}%
\special{pa 1915 2182}%
\special{pa 1917 2181}%
\special{ip}%
\special{pa 1940 2170}%
\special{pa 1940 2170}%
\special{ip}%
\special{pa 1940 2170}%
\special{pa 1945 2168}%
\special{pa 1955 2162}%
\special{pa 1965 2158}%
\special{pa 1975 2152}%
\special{pa 1985 2148}%
\special{pa 1995 2142}%
\special{pa 2005 2138}%
\special{pa 2015 2132}%
\special{pa 2025 2128}%
\special{pa 2035 2122}%
\special{pa 2045 2118}%
\special{pa 2055 2112}%
\special{pa 2065 2108}%
\special{pa 2075 2102}%
\special{pa 2085 2098}%
\special{pa 2095 2092}%
\special{pa 2105 2088}%
\special{pa 2115 2082}%
\special{pa 2125 2078}%
\special{pa 2135 2072}%
\special{pa 2145 2068}%
\special{pa 2155 2062}%
\special{pa 2165 2058}%
\special{pa 2175 2052}%
\special{pa 2185 2048}%
\special{pa 2195 2042}%
\special{pa 2205 2038}%
\special{pa 2215 2032}%
\special{pa 2225 2028}%
\special{pa 2235 2022}%
\special{pa 2245 2018}%
\special{pa 2255 2012}%
\special{pa 2265 2008}%
\special{pa 2275 2002}%
\special{pa 2285 1998}%
\special{pa 2295 1992}%
\special{pa 2305 1988}%
\special{pa 2315 1982}%
\special{pa 2325 1978}%
\special{pa 2335 1972}%
\special{pa 2345 1968}%
\special{pa 2355 1962}%
\special{pa 2365 1958}%
\special{pa 2375 1952}%
\special{pa 2385 1948}%
\special{pa 2395 1942}%
\special{pa 2405 1938}%
\special{pa 2415 1932}%
\special{pa 2425 1928}%
\special{pa 2435 1922}%
\special{pa 2445 1918}%
\special{pa 2455 1912}%
\special{pa 2465 1908}%
\special{pa 2475 1902}%
\special{pa 2485 1898}%
\special{pa 2495 1892}%
\special{pa 2505 1888}%
\special{pa 2515 1882}%
\special{pa 2525 1878}%
\special{pa 2535 1872}%
\special{pa 2545 1868}%
\special{pa 2555 1862}%
\special{pa 2565 1858}%
\special{pa 2575 1852}%
\special{pa 2585 1848}%
\special{pa 2595 1842}%
\special{pa 2605 1838}%
\special{pa 2615 1832}%
\special{pa 2625 1828}%
\special{pa 2635 1822}%
\special{pa 2640 1820}%
\special{fp}%
\special{pn 20}%
\special{pa 2658 1811}%
\special{pa 2665 1808}%
\special{pa 2675 1802}%
\special{pa 2681 1800}%
\special{ip}%
\special{pa 2699 1790}%
\special{pa 2705 1788}%
\special{pa 2715 1782}%
\special{pa 2722 1779}%
\special{ip}%
\special{pa 2740 1770}%
\special{pa 2745 1768}%
\special{pa 2755 1762}%
\special{pa 2762 1759}%
\special{ip}%
\special{pa 2780 1750}%
\special{pa 2785 1748}%
\special{pa 2795 1742}%
\special{pa 2803 1739}%
\special{ip}%
\special{pa 2821 1730}%
\special{pa 2825 1728}%
\special{pa 2835 1722}%
\special{pa 2844 1718}%
\special{ip}%
\special{pa 2862 1709}%
\special{pa 2865 1708}%
\special{pa 2875 1702}%
\special{pa 2885 1698}%
\special{ip}%
\special{pa 2903 1689}%
\special{pa 2905 1688}%
\special{pa 2915 1682}%
\special{pa 2925 1678}%
\special{pa 2925 1678}%
\special{ip}%
\special{pa 2943 1669}%
\special{pa 2945 1668}%
\special{pa 2955 1662}%
\special{pa 2965 1658}%
\special{pa 2966 1657}%
\special{ip}%
\special{pa 2984 1648}%
\special{pa 2985 1648}%
\special{pa 2995 1642}%
\special{pa 3005 1638}%
\special{pa 3007 1637}%
\special{ip}%
\special{pa 3025 1628}%
\special{pa 3025 1628}%
\special{pa 3035 1622}%
\special{pa 3045 1618}%
\special{pa 3047 1617}%
\special{ip}%
\special{pa 3066 1608}%
\special{pa 3075 1602}%
\special{pa 3085 1598}%
\special{pa 3088 1596}%
\special{ip}%
\special{pa 3106 1587}%
\special{pa 3115 1582}%
\special{pa 3125 1578}%
\special{pa 3129 1576}%
\special{ip}%
\special{pa 3147 1567}%
\special{pa 3155 1562}%
\special{pa 3165 1558}%
\special{pa 3170 1555}%
\special{ip}%
\special{pa 3188 1546}%
\special{pa 3195 1542}%
\special{pa 3205 1538}%
\special{pa 3210 1535}%
\special{ip}%
\special{pa 3228 1526}%
\special{pa 3235 1522}%
\special{pa 3245 1518}%
\special{pa 3251 1514}%
\special{ip}%
\special{pa 3269 1506}%
\special{pa 3275 1502}%
\special{pa 3285 1498}%
\special{pa 3292 1494}%
\special{ip}%
\special{pa 3310 1485}%
\special{pa 3315 1482}%
\special{pa 3325 1478}%
\special{pa 3332 1474}%
\special{ip}%
\special{pa 3351 1465}%
\special{pa 3355 1462}%
\special{pa 3365 1458}%
\special{pa 3373 1453}%
\special{ip}%
\special{pa 3391 1444}%
\special{pa 3395 1442}%
\special{pa 3405 1438}%
\special{pa 3414 1433}%
\special{ip}%
\special{pa 3432 1424}%
\special{pa 3435 1422}%
\special{pa 3445 1418}%
\special{pa 3454 1412}%
\special{ip}%
\special{pa 3473 1403}%
\special{pa 3475 1402}%
\special{pa 3485 1398}%
\special{pa 3495 1392}%
\special{pa 3495 1392}%
\special{ip}%
\special{pa 3513 1383}%
\special{pa 3515 1382}%
\special{pa 3525 1378}%
\special{pa 3535 1372}%
\special{pa 3536 1372}%
\special{ip}%
\special{pa 3554 1363}%
\special{pa 3555 1362}%
\special{pa 3565 1358}%
\special{pa 3575 1352}%
\special{pa 3577 1351}%
\special{ip}%
\special{pa 3595 1342}%
\special{pa 3595 1342}%
\special{pa 3605 1338}%
\special{pa 3615 1332}%
\special{pa 3617 1331}%
\special{ip}%
\special{pa 3635 1322}%
\special{pa 3645 1318}%
\special{pa 3655 1312}%
\special{pa 3658 1311}%
\special{ip}%
\special{pa 3676 1302}%
\special{pa 3685 1298}%
\special{pa 3695 1292}%
\special{pa 3699 1290}%
\special{ip}%
\special{pa 3717 1281}%
\special{pa 3725 1278}%
\special{pa 3735 1272}%
\special{pa 3740 1270}%
\special{ip}%
\special{pa 3758 1261}%
\special{pa 3765 1258}%
\special{pa 3775 1252}%
\special{pa 3781 1250}%
\special{ip}%
\special{pa 3799 1241}%
\special{pa 3805 1238}%
\special{pa 3815 1232}%
\special{pa 3821 1229}%
\special{ip}%
\special{pa 3839 1220}%
\special{pa 3845 1218}%
\special{pa 3855 1212}%
\special{pa 3862 1209}%
\special{ip}%
\special{pa 3880 1200}%
\special{pa 3885 1198}%
\special{pa 3895 1192}%
\special{pa 3903 1189}%
\special{ip}%
\special{pa 3921 1180}%
\special{pa 3925 1178}%
\special{pa 3935 1172}%
\special{pa 3944 1169}%
\special{ip}%
\special{pa 3962 1159}%
\special{pa 3965 1158}%
\special{pa 3975 1152}%
\special{pa 3984 1148}%
\special{ip}%
\special{pa 4002 1139}%
\special{pa 4005 1138}%
\special{pa 4015 1132}%
\special{pa 4025 1128}%
\special{pa 4025 1128}%
\special{ip}%
\special{pa 4043 1119}%
\special{pa 4045 1118}%
\special{pa 4055 1112}%
\special{pa 4065 1108}%
\special{pa 4066 1108}%
\special{ip}%
\special{pa 4084 1098}%
\special{pa 4085 1098}%
\special{pa 4095 1092}%
\special{pa 4105 1088}%
\special{pa 4106 1087}%
\special{ip}%
\special{pa 4125 1078}%
\special{pa 4125 1078}%
\special{pa 4135 1072}%
\special{pa 4145 1068}%
\special{pa 4147 1067}%
\special{ip}%
\special{pa 4165 1058}%
\special{pa 4175 1052}%
\special{pa 4185 1048}%
\special{pa 4188 1046}%
\special{ip}%
\special{pa 4206 1037}%
\special{pa 4215 1032}%
\special{pa 4225 1028}%
\special{pa 4229 1026}%
\special{ip}%
\special{pa 4247 1017}%
\special{pa 4255 1012}%
\special{pa 4265 1008}%
\special{pa 4269 1005}%
\special{ip}%
\special{pa 4287 997}%
\special{pa 4295 992}%
\special{pa 4305 988}%
\special{pa 4310 985}%
\special{ip}%
% STR 2 0 3 0 Black White  
% 4 1430 2220 1430 2320 2 0 0 0
% P
\put(14.3000,-23.2000){\makebox(0,0)[lb]{P}}%
% STR 2 0 3 0 Black White  
% 4 2710 1860 2710 1960 2 0 0 0
% Q
\put(27.1000,-19.6000){\makebox(0,0)[lb]{Q}}%
% STR 2 0 3 0 Black White  
% 4 1810 2040 1810 2140 2 0 0 0
% S
\put(18.1000,-21.4000){\makebox(0,0)[lb]{S}}%
% STR 2 0 3 0 Black White  
% 4 1680 2840 1680 2940 2 0 0 0
% R
\put(16.8000,-29.4000){\makebox(0,0)[lb]{R}}%
\end{picture}}%

